CryptOpt: Verified Compilation with Randomized Program Search for Cryptographic Primitives (full version)

Most software domains rely on compilers to translate high-level code to multiple different machine languages, with performance not too much worse than what developers would have the patience to write directly in assembly language. However, cryptography has been an exception, where many performance-critical routines have been written directly in assembly (sometimes through metaprogramming layers). Some past work has shown how to do formal verification of that assembly, and other work has shown how to generate C code automatically along with formal proof, but with consequent performance penalties vs. the best-known assembly. We present CryptOpt, the first compilation pipeline that specializes high-level cryptographic functional programs into assembly code significantly faster than what GCC or Clang produce, with mechanized proof (in Coq) whose final theorem statement mentions little beyond the input functional program and the operational semantics of x86-64 assembly. On the optimization side, we apply randomized search through the space of assembly programs, with repeated automatic benchmarking on target CPUs. On the formal-verification side, we connect to the Fiat Cryptography framework (which translates functional programs into C-like IR code) and extend it with a new formally verified program-equivalence checker, incorporating a modest subset of known features of SMT solvers and symbolic-execution engines. The overall prototype is quite practical, e.g. producing new fastest-known implementations of finite-field arithmetic for both Curve25519 (part of the TLS standard) and the Bitcoin elliptic curve secp256k1 for the Intel $12^{th}$ and $13^{th}$ generations.

==> figures/10710U.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,834){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(814,1094){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(814,1354){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(814,1614){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(814,1874){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(814,2134){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(946,484){\makebox(0,0){\strut{}$10$}}%
      \put(2495,484){\makebox(0,0){\strut{}$100$}}%
      \put(4045,484){\makebox(0,0){\strut{}$1000$}}%
      \put(5594,484){\makebox(0,0){\strut{}$10000$}}%
      \put(7143,484){\makebox(0,0){\strut{}$100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1516){\rotatebox{-270}{\makebox(0,0){\small \sffamily speedup}}}%
      \put(4242,154){\makebox(0,0){\small \sffamily mutation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.80bp},height={127.50bp}]{figures/10710U-f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/1900X.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,834){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(814,1094){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(814,1354){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(814,1614){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(814,1874){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(814,2134){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(946,484){\makebox(0,0){\strut{}$10$}}%
      \put(2495,484){\makebox(0,0){\strut{}$100$}}%
      \put(4045,484){\makebox(0,0){\strut{}$1000$}}%
      \put(5594,484){\makebox(0,0){\strut{}$10000$}}%
      \put(7143,484){\makebox(0,0){\strut{}$100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1516){\rotatebox{-270}{\makebox(0,0){\small \sffamily speedup}}}%
      \put(4242,154){\makebox(0,0){\small \sffamily mutation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.80bp},height={127.50bp}]{figures/1900X-f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex/assembly.tex <==
\begin{subfigure}[b]{0.45\linewidth}
    \begin{minted}[
            frame=leftline,
            xleftmargin=1.2em,
            xrightmargin=-2.2em, % needed to get the tell minted how far to highlight lines
            mathescape,
            escapeinside=||,
            linenos=true,
            baselinestretch=0.8,
            numbersep=\mintednumbersep,
            highlightlines={6-7,17-18,22-25,28-29}
        ]{gas}
; $t_2,\ t_1 \leftarrow \fmul_1(Z,\ Z)$
mov   rdx,   [Z]
mulx  r8,    r9,   [Z]

; $\cnothing,\ t_0 \leftarrow \fadd_1(Y,\ Z,\ 0)$
clc
adcx  rdx,   [Y]

; $t_4,\ t_3 \leftarrow \fmul_2(t_0,\ X)$
mov   [rsp], r8 ; spill
mulx  r8,    rdx,  [X]

; $c_0,\ t_5 \leftarrow \fadd_2(t_3,\ t_1,\ 0)$
add   r9,    rdx

; $c_1,\ O_0 \leftarrow \fadd_3(t_5,\ Z,\ 0)$
setc  dl        ; $\texttt{dl} \leftarrow c_0$
add   r9,    [Z]
mov   [|\textcolor{mintedConstant}{$O_0$}|],  r9

; $\cnothing,\ t_6 \leftarrow \fadd_4(t_4,\ t_2,\ c_0)$
setc  r9b       ; $\texttt{r9b} \leftarrow c_1$
movzx rdx,   dl
add   rdx,   [rsp]
add   r8,    rdx

; $\cnothing,\ O_1 \leftarrow \fadd_5(t_6,\ 0,\ c_1)$
movzx r9,    r9b
add   r8,    r9
mov   [|\textcolor{mintedConstant}{$O_1$}|], |$\,\,$|r8
    \end{minted}
    \caption{Code from $\mathit{I}$ (initial code)}
    \label{lst:emitA}
\end{subfigure}%
~
\hfill
\begin{subfigure}[b]{0.45\linewidth}
    % the -.5em is to align the longest comment 'spill t_4' with frames of the document.
    % Maybe instead put negative space to align the entire subfigure
    \begin{minted}[
            frame=leftline,
            xleftmargin=-.5em,
            mathescape,
            baselinestretch=0.8,
            escapeinside=||,
            highlightlines={6-7,17-20,23-24,28-29}
        ]{gas}
; $t_2,\ t_1 \leftarrow \fmul_1(Z,\ Z)$
mov   rdx,   [Z]
mulx  r8,    r9,   [Z]

; $\cnothing,\ t_0 \leftarrow \fadd_1(Y,\ Z,\ 0)$

add   rdx,   [Y]

; $t_4,\ t_3 \leftarrow \fmul_2(t_0,\ X)$
mov   [rsp], r8 ; spill
mulx  r8,    rdx,  [X]

; $c_0,\ t_5 \leftarrow \fadd_2(t_3,\ t_1,\ 0)$
add   rdx,   r9

; $\cnothing,\ t_6 \leftarrow \fadd_4(t_4,\ t_2,\ c_0)$

adc   r8,    [rsp]



; $c_1,\ O_0 \leftarrow \fadd_3(t_5,\ Z,\ 0)$

add   rdx,   [Z]
mov   [|\textcolor{mintedConstant}{$O_0$}|],  rdx

; $\cnothing,\ O_1 \leftarrow \fadd_5(t_6,\ 0,\ c_1)$

adc   r8,    0
mov   [|\textcolor{mintedConstant}{$O_1$}|], |$\,\,$|r8
    \end{minted}
    \caption{Code from $\mathit{II}$ (code after two mutations)}
\end{subfigure}%


==> figures/tex/contrib.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[-latex, yscale=.7,xscale=.7]
    \scriptsize
    \tikzstyle{codeblock} = [draw=black, inner sep=.4em, text width=5.5em, minimum height=3em, align=center];
    \tikzstyle{lang} = [inner sep=.4em, text width=5.5em, minimum height=2em, align=center, fill=blue!20];

    \node[codeblock, text width=7em] (fiat) at (0,0) {Fiat\\Cryptography};
    %
    \node[text width=5em, align=center] (input) [left=1.5em of fiat] {Field\\Parameters};
    \draw[-latex] (input.east) -- (fiat.west);
    %
    \node[lang, below=3em of input] (ir) {\fiatir};
    \draw[-latex] (fiat.south) -- ++(0,-.4) -| (ir.north);
    %
    \node[codeblock,right=1.5em of ir] (opt)  {Optimizer};
    \node[codeblock, below=10em of input] (checker)   {Checker};

    \draw[-latex] (ir.east) -- (opt.west);
    \draw[-latex] ([xshift=1em]ir.south west) -- ([xshift=1em]checker.north west);

    \node[lang, below=1.8em of opt] (assembly) {Assembly};

    \draw[-latex] (opt.south) --  (assembly.north);
    \draw[-latex] (assembly.west) -|  ([xshift=-1em]checker.north east);

\end{tikzpicture}


==> figures/tex/dataflowgraph.tex <==
\begin{tikzpicture}[-latex,scale=0.7,font=\scriptsize]
    \tikzstyle{operation} = [rounded rectangle, draw=black, minimum width=1cm];

    \node (X) at (0.6,-0.6) {$X$};
    \node (Y) at (2.0,-0.6) {$Y$};
    \node (Z) at (4.0,-0.6) {$Z$};

    \node [operation, \colA] (A1) at (2.4, -1.5) {$\fadd_1$};
    \node [operation, \colB] (M1) at (4.0, -1.5) {$\fmul_1$};
    \node [operation, \colC] (M2) at (1.0, -2.5) {$\fmul_2$};

    \node [operation, \colE] (A2) at (4, -3.4) {$\fadd_2$};
    \node [operation, \colD] (A3) at (4, -4.5) {$\fadd_3$};

    \node [operation, \colF] (A4) at (1, -4.5) {$\fadd_4$};

    \node [operation, \colG] (A5) at (1, -5.5) {$\fadd_5$};

    \node (O1) at (1, -6.5) {$O_1$};
    \node (O0) at (4, -6.5) {$O_0$};

    %->A1
    \draw[color=black!50] ($(Y.south)-(0,0)$)  -- ($(A1.north)-(.4,0)$);
    \draw[color=black!50] (Z)                  -- ($(A1.north)+(.4,0)$);

    %->M1
    \draw[color=black!50] ($(Z.south)-(.1,0)$) -- ($(M1.north)-(.1,0)$);
    \draw[color=black!50] ($(Z.south)+(.1,0)$) -- ($(M1.north)+(.1,0)$);

    %->M2
    \draw[color=black!50] (X)                  --                             ($(M2.north)-(.4,0)$);
    \draw                 (A1.south)           -- node [pos=0, below] {$t_0$} ($(M2.north)+(.4,0)$);

    %->A2
    \draw ($(M2.south)+(.4,0)$) -- node [pos=0, below,       inner sep=1] {$t_3$} ($(A2.north)-(.4,0)$);
    \draw (M1.south)            -- node [pos=0, below right, inner sep=1] {$t_1$} (A2.north);
    %\draw (z2) -- ($(A2.north)+(.4,0)$);

    %->A4
    \draw ($(M2.south)-(.4,0)$) -- node [pos=0, below left, inner sep=1] {$t_4$} ($(A4.north)-(.4,0)$);
    \draw ($(M1.south)-(.4,0)$) -- node [pos=0, below] {$t_2$}                   (A4.north);
    \draw ($(A2.south)-(.4,0)$) -- node [pos=0, below] {$c_0$}                   ($(A4.north)+(.4,0)$);

    %->A3
    \draw                  (A2.south)          -- node [pos=0,  below right, inner sep=1] {$t_5$} (A3.north);
    \draw[color=black!50, bend left] ($(Z.south)+(.2,0)$) to[out=50,in=130] ($(A3.north)+(.4,0)$);

    %->A5
    \draw ($(A3.south)-(.4,0)$) -- node [pos=0, below] {$c_1$}      ($(A5.north)+(.4,0)$);
    \draw ($(A4.south)-(.4,0)$) -- node [pos=0, below left] {$t_6$} ($(A5.north)-(.4,0)$);

    %->O
    \draw (A3.south) -- (O0);
    \draw ($(A5.south)$) -- (O1);

\end{tikzpicture}




==> figures/tex/interval.tex <==
\begin{tikzpicture}[-latex]
    \tikzstyle{operation} = [rounded rectangle, draw=black, minimum width=1cm]
    \tikzstyle{line} = [-, very thick]

    \draw [-, step=1,gray,very thin,xshift=-1cm,yshift=-0.5cm] (-0.5,1) grid (3.5,-6);

    \node [operation, \colB] (M1) at (0,  0) {$\fmul_1$};
    \node [operation, \colA] (A1) at (0, -1) {$\fadd_1$};
    \node [operation, \colC] (M2) at (0, -2) {$\fmul_2$};
    \node [operation, \colE] (A2) at (0, -3) {$\fadd_2$};
    \node [operation, \colD] (A3) at (0, -4) {$\fadd_3$};
    \node [operation, \colF] (A4) at (0, -5) {$\fadd_4$};
    \node [operation, \colG] (A5) at (0, -6) {$\fadd_5$};

    \draw [line, \colB] (M1.north west) +(-.7,0) -- ++(-.7,-2.5);
    \draw [line, \colA] (A1.north east) +(+.7,0) -- ++(+.7,-1.5);
    \draw [line, \colD] (A3.north east) +(+.7,0) -- ++(+.7,-1.5);
    \draw [line, \colF] (A3.north west) +(-.7,0) -- ++(-.7,-1.5);

\end{tikzpicture}


==> figures/tex/mutations.tex <==

    \begin{tikzpicture}[-latex]
        \tikzstyle{operation} = [rounded rectangle, draw=black, minimum width=1cm]
        \tikzstyle{instr} = [align=center,baseline, ellipse, minimum height=1.2em,  draw=black, fill=white, text width=1.8em, inner sep=0em, xshift=-.6em, yshift=-.7em, font={\footnotesize}]

        \node (I)   at (0,-.25) {$\mathit{I}$};
        \node (II)  at (2.5,-.25) {$\mathit{II}$};

        \node [operation, \colB] (M1-1) at (0, -1) {$\fmul_1$};
        \node [operation, \colA] (A1-1) at (0, -2) {$\fadd_1$};
        \node [operation, \colC] (M2-1) at (0, -3) {$\fmul_2$};
        \node [operation, \colE] (A2-1) at (0, -4) {$\fadd_2$};
        \node [operation, \colD] (A3-1) at (0, -5) {$\fadd_3$};
        \node [operation, \colF] (A4-1) at (0, -6) {$\fadd_4$};
        \node [operation, \colG] (A5-1) at (0, -7) {$\fadd_5$};

        \node [instr, right of=A1-1] (iA1-1) {\instr{adcx}};
        \node [instr, right of=M2-1] (iM2-1) {\instr{mulx}};
        \node [instr, right of=M1-1] (iM1-1) {\instr{mulx}};
        \node [instr, right of=A2-1] (iA2-1) {\instr{add}};
        \node [instr, right of=A3-1] (iA3-1) {\instr{add}};
        \node [instr, right of=A4-1] (iA4-1) {\instr{add}};
        \node [instr, right of=A5-1] (iA5-1) {\instr{add}};

        \node [operation, \colB] (M1-2) at (2.5, -1) {$\fmul_1$};
        \node [operation, \colA] (A1-2) at (2.5, -2) {$\fadd_1$};
        \node [operation, \colC] (M2-2) at (2.5, -3) {$\fmul_2$};
        \node [operation, \colE] (A2-2) at (2.5, -4) {$\fadd_2$};
        \node [operation, \colF] (A4-2) at (2.5, -5) {$\fadd_4$};
        \node [operation, \colD] (A3-2) at (2.5, -6) {$\fadd_3$};
        \node [operation, \colG] (A5-2) at (2.5, -7) {$\fadd_5$};

        \node [instr, right of=M2-2] (iM2-2) {\instr{mulx}};
        \node [instr, right of=A1-2] (iA1-2) {\instr{add}};
        \node [instr, right of=M1-2] (iM1-2) {\instr{mulx}};
        \node [instr, right of=A2-2] (iA2-2) {\instr{add}};
        \node [instr, right of=A3-2] (iA3-2) {\instr{add}};
        \node [instr, right of=A4-2] (iA4-2) {\instr{add}};
        \node [instr, right of=A5-2] (iA5-2) {\instr{add}};


        \draw [bend left=55, dashed] (iA1-1.north) to node[near start, xshift=.4cm, yshift=.3cm]{\footnotesize$\beta$} (iA1-2.north);
        \draw [dashed] (A4-1.north east) -- node[midway, xshift=.4cm, yshift=-.05cm]{\footnotesize$\alpha$} (A4-2.south west);

    \end{tikzpicture}


==> figures/tex/oneordering.tex <==
\begin{tikzpicture}[-latex]
    \tikzstyle{operation} = [rounded rectangle, draw=black, minimum width=1cm]
    \tikzstyle{line} = [-, ultra thick]


    \node [operation, \colB] (M1) at (0, -0) {$\fmul_1$};
    \node [operation, \colA] (A1) at (0, -1) {$\fadd_1$};
    \node [operation, \colC] (M2) at (0, -2) {$\fmul_2$};
    \node [operation, \colE] (A2) at (0, -3) {$\fadd_2$};
    \node [operation, \colD] (A3) at (0, -4) {$\fadd_3$};
    \node [operation, \colF] (A4) at (0, -5) {$\fadd_4$};
    \node [operation, \colG] (A5) at (0, -6) {$\fadd_5$};

    %A1->
    \draw             (A1.south) to node[right]{$t_0$} (M2.north);

    %M1->
    \draw[bend right] (M1.west) to node[midway, xshift=-.2cm]{$t_1$}         (A2.north west);
    \draw[bend left]  (M1.east) to node[midway, xshift= .2cm]{$t_2$}         (A4.east);

    %M2->
    \draw             (M2.south) to node[right]{$t_3$}                       (A2.north);
    \draw[bend left]  (M2.east)  to node[very near start, xshift=.2cm]{$t_4$}(A4.east);

    %A2->
    \draw             (A2.south) to node[right]{$t_5$}                       (A3.north);
    \draw[bend right] (A2.west)  to node[midway, xshift=-.2cm]{$c_0$}        (A4.west);

    %A3->
    \draw             (A4.south) to node[right]{$t_6$}                       (A5.north);
    \draw[bend right] (A3.west)  to node[midway, xshift=-.2cm]{$c_1$}        (A5.west);
    \draw [line, ->, thin, \colB] (M1.east) -> ++(+1.3,0);
    \draw [line, \colB] (M1.north east) +(+1.6,0) -- ++(+1.6,-2.5);
    \draw [line, ->,  thin, \colA] (A1.east) -- ++(+1.1,0);
    \draw [line, \colA] (M1.north east) +(+1.4,0) -- ++(+1.4,-1.5);
    \draw [line, ->, thin, \colD] (A3.east) -- ++(+1.3,0);
    \draw [line, \colD] (A3.north east) +(+1.6,0) -- ++(+1.6,-1.5);
    \draw [line, ->, thin, \colF] (A4.east) -- ++(+1.1,0);
    \draw [line, \colF] (A3.north east) +(+1.4,0) -- ++(+1.4,-1.5);

\end{tikzpicture}


==> figures/tex/optimisation-approach.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[-latex, yscale=.7,xscale=.7]
    \scriptsize
    \tikzstyle{codeblock} = [draw=black, inner sep=.4em, text width=5.5em, minimum height=3em, align=center];

    \node[codeblock] (in) at (7,7) {Generate Initial Code};

    \node[codeblock] (code) [below=1.5em of in] {Mutate};
    \draw[-latex] (in.south) -- (code.north){};

    \node[codeblock] (measure) [below=1.5em of code] {Measure};
    \draw[-latex] (code.south) -- (measure.north){};

    \node[diamond, draw, below=1.5em of measure, text width=5em, align=center] (worse) {Worse\\Performance?};
    \draw[-latex] (measure.south) -- (worse.north){};

    \draw[-latex] (worse.east) -- ++(1,0) node[yshift=.6em,midway] {No} |- (code.east){};

    \node[codeblock] (revert) [below=1.5em of worse] {Revert Mutation};
    \draw[-latex] (worse.south) --  node[xshift=0.9em] {Yes}  (revert.north){};
    \draw[-latex] (revert.south) |- ++(-2,-1.5em) |-  (code.west){};

\end{tikzpicture}


==> rescompact.tex <==
\renewcommand{\arraystretch}{0.45}
\begin{table*}\centering
\caption{\tiny Optimization results. We show the relative improvements in \% for the multiplication (top) and squaring (bottom) operations; time savings are marked in blue. 
First, to observe hardware-specific optimization, the 10-by-10 matrix shows the performance the optimized operation that have been optimized on one machine and then run on another. 
The subsequent two rows (Clang/GCC) then show the time savings of our optimized operations over off-the-shelf-compilers.
Lastly, ``Final'' shows the time savings of our best-performing implementation over the best-performing compiler-generated version.
}
\label{f:results}

	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small Curve25519}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!61 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!35 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!91 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!91 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!19 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.27$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!89 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!64 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.24$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!69 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!68 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!97 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!70 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!24 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!37 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!52 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!20 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!1  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!8  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!17 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!35 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!41 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!5  }\color{black}$1.01$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.27$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.24$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!82 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.35$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!83 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!98 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!69 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!61 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!95 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!74 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.37$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.39$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!8  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!30 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.37$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.33$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!97 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.45$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.46$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!21 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!34 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!37 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!14 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!47 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!8  }\color{black}$0.99$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!7  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!18 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!47 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!68 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!52 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!54 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!24 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!26 }\color{black}$0.97$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small P-224}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!62 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!99 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!74 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!82 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!40 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!43 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!97 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!91 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!18 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!13 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!33 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!12 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!96 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!18 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!29 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{black}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!64 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.50$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.47$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.44$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.58$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.51$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.51$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.54$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.88$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.52$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.50$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.53$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.44$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.58$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.58$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!52 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!30 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!78 }\color{black}$0.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!91 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!58 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!89 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!16 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!60 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!20 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!51 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!0  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!34 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!25 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!62 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!41 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!68 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!51 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!18 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!39 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!15 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.46$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.42$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.40$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.40$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.37$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.85$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.56$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.49$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.50$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.40$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.59$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.53$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.43$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small P-256}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!49 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!36 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!49 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!28 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!81 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!74 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!81 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!31 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!74 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!34 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!52 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!62 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!62 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!74 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!21 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!21 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!13 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!39 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!4  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!74 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.56$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.72$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.70$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.50$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.84$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.61$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.70$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.72$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.72$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.70$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.90$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.74$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!26 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!61 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!90 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!70 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!15 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!27 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!16 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!27 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.56$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.60$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.63$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.43$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.59$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.56$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.66$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small P-384}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.35$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.33$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.27$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.60$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.45$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!16 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!50 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!27 }\color{black}$0.97$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.82$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!49 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!81 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.81$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.85$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!64 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.76$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!18 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!71 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!85 }\color{black}$0.91$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.77$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!19 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!58 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!13 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!32 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.89$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!39 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!55 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!73 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!27 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!35 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.71$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.70$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.88$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!28 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!97 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!99 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.70$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.71$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!56 }\color{black}$0.94$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.27$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.53$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.56$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.44$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.37$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.56$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.46$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.60$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.56$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.72$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.76$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.60$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.45$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.84$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.49$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.43$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.42$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.77$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.76$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.85$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.65$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.24$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.49$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.81$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!34 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!65 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.82$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!29 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!57 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!88 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.85$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!36 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!22 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!63 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!64 }\color{black}$0.94$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!35 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!75 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!68 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!20 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.76$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.89$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!46 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!18 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!87 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.81$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.90$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.77$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!56 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!71 }\color{black}$0.93$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!83 }\color{black}$0.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.50$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.45$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.49$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.58$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.37$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.53$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.42$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.49$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.51$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.39$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.59$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small SIKEp434}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!74 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!59 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.81$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.88$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.42$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!45 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!61 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!68 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.88$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.71$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.82$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.84$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.35$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!73 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!83 }\color{black}$0.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!89 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.41$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.76$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!23 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.79$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!22 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!51 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.78$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!66 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!28 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!92 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.60$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.75$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.70$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.70$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.84$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!19 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.33$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.58$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.24$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.53$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.70$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.67$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.43$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.37$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.37$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.43$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.44$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.46$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.26$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!73 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!93 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.77$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.81$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.77$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!9  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!66 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!22 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.39$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.88$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.82$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!26 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!56 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.41$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.62$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!22 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.66$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.76$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!0  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.87$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.76$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!88 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.60$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.78$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.69$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.86$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!31 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!58 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.47$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!72 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!13 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.90$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.51$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!68 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.42$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.33$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.73$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.75$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.50$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.71$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.71$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.65$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.39$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.54$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.56$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.59$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.30$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small Curve448}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!48 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!7  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!17 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!40 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!49 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!34 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!58 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!29 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!66 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!8  }\color{black}$0.99$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!39 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!69 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!41 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!66 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!54 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!17 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!40 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!86 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!12 }\color{black}$0.99$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!50 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!46 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!88 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!63 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!24 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!58 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!44 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!23 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!62 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!19 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!98 }\color{white}$1.11$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!90 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.34$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.87$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!47 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!68 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!28 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!40 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!21 }\color{black}$0.98$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!76 }\color{black}$0.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!13 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!5  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!82 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!82 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!21 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!69 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!18 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!70 }\color{white}$1.08$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!85 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!84 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!22 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!22 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!95 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!31 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!68 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!14 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!61 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!16 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!16 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small P-521}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!90 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!85 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!45 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!70 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!13 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!30 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!68 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!57 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!33 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!40 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!5  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!0  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!7  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!35 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!24 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!57 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!33 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!53 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!22 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!71 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!29 }\color{black}$0.97$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!8  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!25 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!51 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!62 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.44$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.39$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.46$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.42$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.40$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!90 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!7  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!73 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.90$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!55 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!66 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!49 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!100}\color{black}$0.88$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!28 }\color{black}$0.97$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!42 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!51 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!55 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!66 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!45 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!56 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!4  }\color{black}$1.00$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!61 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.33$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!13 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!11 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.33$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!96 }\color{white}$1.11$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.24$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!9  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!7  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!77 }\color{black}$0.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!16 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!40 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!54 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!86 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!15 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!33 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.24$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!56 }\color{black}$0.94$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!14 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!27 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!0  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!9  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.27$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.33$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!77 }\color{black}$0.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!36 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!50 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!20 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!94 }\color{black}$0.91$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!71 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!27 }\color{black}$0.97$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!35 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!9  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.59$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.52$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.40$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.35$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!7  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!17 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!73 }\color{black}$0.93$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!85 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!82 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small Poly1305}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!98 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!28 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!89 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!17 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!70 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!90 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!90 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!42 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.39$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!89 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.47$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.49$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!85 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!50 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.39$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.42$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!82 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!38 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.38$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!90 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!5  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!17 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!0  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!9  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!42 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!5  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!4  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!97 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.43$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.22$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!97 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.33$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!95 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!92 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!64 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!82 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!85 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!88 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!83 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!67 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!70 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!83 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.35$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.31$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!81 }\color{white}$1.09$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.27$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.25$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!87 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!5  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!1  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!34 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.40$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{black}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.41$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.36$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!51 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!24 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!46 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!49 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.18$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{white}$1.06$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!84 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.30$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.32$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.29$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.24$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.26$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!84 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
	\setlength{\tabcolsep}{2.7px}
	\begin{tabular}{ @{}r ccccccccccc}
		\addlinespace[-1em]
		\multicolumn{12}{c}{\small secp256k1}\\
		\addlinespace[-.1em]

		\cmidrule{1-12}
		\fontsize{5}{7}\selectfont run~on & \fontsize{5}{7}\selectfont\rotatebox{90}{1900X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5800X} & \fontsize{5}{7}\selectfont\rotatebox{90}{5950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{7950X} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 6G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 10G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i7 11G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 12G} & \fontsize{5}{7}\selectfont\rotatebox{90}{i9 13G} & \fontsize{5}{7}\selectfont\rotatebox{90}{G.M.}\\
		\addlinespace[-.1em]

		\fontsize{5}{7}\selectfont opt~on  & & & & & & & & & & & \\
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!15 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!26 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!31 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!33 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!68 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!37 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!36 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!30 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!69 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!77 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!62 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!89 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!75 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!60 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!12 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!58 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!99 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!54 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!15 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!8  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!72 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!85 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!11 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!7  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!8  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!78 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!98 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!95 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!94 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!85 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!80 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!81 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!86 }\color{white}$1.10$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!71 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!84 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!62 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!53 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!25 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!47 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!16 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!6  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!29 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!36 }\color{black}$0.96$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!14 }\color{black}$1.02$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.63$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.81$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.79$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.77$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.87$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.44$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.21$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.90$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.90$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.92$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.60$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.22$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.62$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.89$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.88$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.68$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.84$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.87$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.83$\rule{-.5em}{0em} \\
      
	\addlinespace[+.4em]
		\fontsize{5}{7}\selectfont 1900X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!5  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!59 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!35 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!98 }\color{white}$1.11$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.16$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5800X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!50 }\color{black}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!64 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.20$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 5950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!50 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!10 }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!31 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!19 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.12$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.17$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont 7950X  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!46 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!66 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!55 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!65 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 6G  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!29 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!10 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.13$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!39 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!23 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!73 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!44 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!15 }\color{black}$0.98$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!6  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!21 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!76 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 10G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!57 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!20 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!70 }\color{white}$1.08$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!8  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!28 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!93 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.15$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i7 11G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!43 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!32 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!79 }\color{white}$1.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!56 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!42 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!52 }\color{white}$1.06$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!45 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.19$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!64 }\color{white}$1.07$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 12G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!61 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!40 }\color{black}$1.04$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!89 }\color{white}$1.10$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!63 }\color{white}$1.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!26 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!27 }\color{black}$1.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!18 }\color{black}$1.02$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!41 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!38 }\color{black}$1.04$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont i9 13G & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!5  }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!48 }\color{black}$1.05$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!13 }\color{black}$1.01$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!9  }\color{black}$0.99$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!3  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!53 }\color{black}$0.95$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!30 }\color{black}$0.97$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{lightgray!0  }\color{black}$    $\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{   orange!2  }\color{black}$1.00$\rule{-.5em}{0em} \\
		\addlinespace[.1em]

		\fontsize{5}{7}\selectfont Clang  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.71$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.55$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.64$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.71$\rule{-.5em}{0em} \\
		\fontsize{5}{7}\selectfont GCC    & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.28$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.03$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.14$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.09$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.78$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.77$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.48$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.07$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$3.23$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$2.54$\rule{-.5em}{0em} \\
		\addlinespace[.1em]
		\fontsize{5}{7}\selectfont Final  & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.61$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.80$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.57$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.76$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.74$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.73$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.84$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.86$\rule{-.5em}{0em} & \fontsize{5}{7}\selectfont\rule{-.5em}{0em}\cellcolor{     blue!100}\color{white}$1.74$\rule{-.5em}{0em} \\
      
		\addlinespace[1em]
	\end{tabular}
\end{table*}

